Interoperability of statistical models in pandemic preparedness: principles and reality

We present "interoperability" as a guiding framework for statistical modelling to assist policy makers asking multiple questions using diverse datasets in the face of an evolving pandemic response. Interoperability provides an important set of principles for future pandemic preparedness, through the joint design and deployment of adaptable systems of statistical models for disease surveillance using probabilistic reasoning. We illustrate this through case studies for inferring spatial-temporal coronavirus disease 2019 (COVID-19) prevalence and reproduction numbers in England.

==> graphs/SIR_interop.tex <==
\begin{figure}
	\vspace{.4cm}
\begin{center}
		\begin{tikzpicture}
		% Define nodes
		\def\xlab{1cm}
		\def\ylab{0cm}
		\def\zlab{.7cm}
		\def\minsize{1.2cm}
		\def\minsizen{1.9cm}
		\node[latent,minimum size=\minsize] (rwminus1) {$\Rt_{\ltlasub,\weeksub - 1}$};
		\node[latent,minimum size=\minsize, right= of rwminus1, xshift=\xlab] (rw) {$\Rt_{\ltlasub,\weeksub}$};
		\node[latent,minimum size=\minsize, right= of rw, xshift=\xlab] (rwplus1) {$\Rt_{\ltlasub,\weeksub + 1}$};
		\node[latent,minimum size=\minsize, below= of rwminus1, yshift=\ylab] (piwminus1) {$\prevprop_{\ltlasub,\weeksub - 1}$};
		\node[latent,minimum size=\minsize, below= of rw, yshift=\ylab] (piw) {$\prevprop_{\ltlasub,\weeksub}$};
		\node[latent,minimum size=\minsize, below= of rwplus1, yshift=\ylab] (piwplus1) {$\prevprop_{\ltlasub,\weeksub+1}$};
		\node[obs,minimum size=\minsizen, below= of piwminus1] (nwminus1) {$(\pilln)_{\ltlasub,\weeksub-1}$};
% 		\node[const, above= of piw, yshift=\xlab] (priw) {$p(\prevprop)$};
    % 	\node[const, above= of piwminus1, yshift=\xlab] (priwminus1) {$p(\prevprop)$};
% 		\node[const, above= of piwplus1, yshift=\xlab] (priwplus1) {$p(\prevprop)$};
		\node[obs,minimum size=\minsizen, below= of piw] (nw) {$(\pilln)_{\ltlasub,\weeksub}$};
		\node[obs,minimum size=\minsizen, below= of piwplus1] (nwplus1) {$(\pilln)_{\ltlasub,\weeksub+1}$};
		\edge {rwminus1} {rw};
		\edge {rw} {rwplus1};
		\edge {piwminus1} {piw};
		\edge {piw} {piwplus1};
		\edge {rwminus1} {piw};
		\edge {rw} {piwplus1};
% 		\edge {priwminus1} {piwminus1};
% 		\edge {priwplus1} {piwplus1};
% 		\edge {priw} {piw};
		\edge {piwminus1} {nwminus1};
		\edge {piwplus1} {nwplus1};
		\edge {piw} {nw};
% 		\plate {w} {(rw)(nw)}{week $w=1,\ldots, W$}
		\end{tikzpicture}
\end{center}
\vspace{-.25cm}
	\caption{Directed acyclic graph showing interoperability of the debiasing model output with a stochastic SIR epidemic model. Latent nodes for \gls*{ltla} $\ltlasub$'s prevalence and $\Rt$ number in week $\weeksub$,  $\prevprop_\subiw$ and $\Rt_\subiw$ are shown, along with weekly $\pill$ test data, integrated via the debiasing model-outputted marginal likelihood at \eqref{eq:marg_likelihoods}. Details of the discrete time Markov chains on the latent nodes are given in equations \eqref{eq:pi_markov}-\eqref{eq:recov_markov}.}
	\label{fig:sir_graphical_model}
\end{figure}

==> graphs/cut_model.tex <==
\begin{figure}[ht]
	\vspace{.4cm}
\begin{center}
    \begin{tikzpicture}
		\node[obs] (pillar12) {$\pilln$};
		\node[obs, above=of pillar12] (react) {$\reactn$};
		\node[latent, left=of react] (prevprop) {$\prevprop$};
		\node[latent, left=of pillar12] (p12bias) {$\biasparpill$};
		\node[const, left=of p12bias] (p12biasprior) {$p_{\text{flat}}(\biasparpill)$};
		\node[const, left=of prevprop] (prevpropprior) {$p(\prevprop)$};
		\node[const, above=.75cm of prevprop, text width=6cm] (coarse) {(a) Coarse scale (e.g.\ PHE region)\\ 
		\hspace{.45cm} Learn $\biasparpill$ via ``cut'' model};
		\edge {prevprop} {react}; 
		\edge[dashed] {prevprop} {pillar12}; 
		\edge {p12biasprior} {p12bias}; 
		\edge {p12bias} {pillar12}; 
		\edge {prevpropprior} {prevprop}; 
	\end{tikzpicture}
	\hspace{2cm}
    \begin{tikzpicture}
		\node[obs] (pillar12) {$\pilln$};
		\node[latent, left=of react] (prevprop) {$\prevprop$};
		\node[const, above=.75cm of prevprop, text width=6cm] (fine) {(b) Fine scale (e.g.\ LTLA)\\ 
		\hspace{.45cm} Learn $\prevprop$ from $\pill$};
		\node[latent, left=of pillar12] (p12bias) {$\biasparpill$};
		\node[const, left=of prevprop] (prevpropprior) {$p(\prevprop)$};
		\node[const, left=of p12bias] (p12biasprior) {$p_{\text{DD}}(\biasparpill)$};
		\edge {prevprop} {pillar12}; 
		\edge {p12bias} {pillar12}; 
		\edge {p12biasprior} {p12bias}; 
		\edge {prevpropprior} {prevprop}; 
	\end{tikzpicture}
\end{center}
\vspace{-.25cm}
	\caption{Models for debiasing. (a) Cut model where the dashed line represents cutting feedback from $\pill$ to $\prevprop$. (b) Data-dependent prior  $p_{\text{DD}}(\biasparpill)$ has been created from cut posterior for $\biasparpill$ from stage (a), and $\pill$ used to infer $\prevprop$ at the local (\gls*{ltla}) level.}
	\label{fig:cut_model}
\end{figure}


==> graphs/debias_interoperable_collapse.tex <==
\begin{figure}[h]
	\vspace{.4cm}
\begin{center}
    \begin{tikzpicture}
% 		\node[obs] (pillar12) {$\pill_\subiw$};
		\node[obs] (pillar12) {$(\pilln)_\subiw$};
		\node[latent, left=of pillar12, xshift=.5cm] (p12bias) {$\biasparpill_{\phesub[\ltlasub],\weeksub}$};
		\node[latent, above=of pillar12, yshift=1cm] (prevprop) {$\prevprop$};
		\node[latent, above=of prevprop] (theta) {$\theta$};
		\node[obs, right=of theta] (y) {$Y$};
		\node[const, above=.75cm of theta, text width=6cm] (fine) {(a) Full interoperable model};
% 		\\ 
% 		\hspace{.45cm} Learn $\prevprop$ from $\pill$};
		\node[const, left=of prevprop] (prevpropprior) {$p(\prevprop)$};
		\node[const, left=of p12bias, xshift=.5cm] (p12biasprior) {$p_{\text{DD}}(\biasparpill_{\phesub[\ltlasub],\weeksub})$};
		\node[const, left=of theta] (thetaprior) {$p(\theta)$};
				\node[const, below=of prevprop, xshift=-2.1cm, yshift=.4cm] (distlab) {$p(\text{$\nt_\subiw$\ of\ $\Nt_\subiw$} \mid \prevprop_\subiw, \biasparpill_{\phesub[\ltlasub],\weeksub})$};

		\edge {prevprop} {pillar12}; 
		\edge[-] {theta} {y}; 
		\edge[-] {prevprop} {y}; 
		\edge[-] {theta} {prevprop}; 
		\edge {thetaprior} {theta}; 
		\edge {p12bias} {pillar12}; 
		\edge {p12biasprior} {p12bias}; 
		\edge {prevpropprior} {prevprop}; 
		\plate {import} {(p12biasprior)(pillar12)(p12bias)} {{$\text{\gls*{ltla}\ }i,\ \text{week\ }w$}};
	\end{tikzpicture}
	\hspace{-1cm}
    \begin{tikzpicture}
% 		\node[obs] (pillar12) {$p(\hat{\prevprop}, \hat{\sigma}^2\mid \prevprop)$};
		\node[obs] (pillar12) {$(\pilln)_\subiw$};%\hat{\prevprop}_\subiw, \hat{\sigma}^2_\subiw$}; 		\node[obs] (pillar12) {$\hat{\prevprop}_\subiw, \hat{\sigma}^2_\subiw$}; 
% 		\node[const, below=of pillar12, yshift = .9cm, xshift=0cm] (normdist) {$p(\text{$\nt_\subiw$\ of\ $\Nt_\subiw$} \mid \prevprop_\subiw)$};
		% 		\node[const, left=of pillar12] (p12bias) {};
		\node[latent, above=of pillar12, yshift=1cm] (prevprop) {$\prevprop$};
% 		\node[latent, left=of pillar12] (p12bias) {$\biasparpill$};
% 		\node[obs, right=of prevprop] (marglik) {$\text{N}(\prevprop \mid \hat{\prevprop}, \hat{\sigma}^2_\subiw$};
% 		\node[obs, right=of prevprop] (marglik) {$\hat{\prevprop}, \hat{\sigma}^2_\subiw$};
% 		\node[latent, above=of p12bias] (prevprop) {$\prevprop$};
		\node[latent, above=of prevprop] (theta) {$\theta$};
		\node[obs, right=of theta] (y) {$Y$};
		\node[const, below=of prevprop, xshift=-1.6cm, yshift=.4cm] (distlab) {$p(\text{$\nt_\subiw$\ of\ $\Nt_\subiw$} \mid \prevprop_\subiw)$};
        \node[const, above=.75cm of theta, text width=6cm, xshift=1cm] (fine) {(b) $\biasparpill$-marginalized model};
% 		\\ 
% 		\hspace{.45cm} Learn $\prevprop$ from $\pill$};
		\node[const, left=of prevprop] (prevpropprior) {$p(\prevprop)$};
% 		\node[const, left=of p12bias] (p12biasprior) {$p_{\text{EB}}(\biasparpill)$};
		\node[const, left=of theta] (thetaprior) {$p(\theta)$};
		\edge {prevprop} {pillar12}; 
		\edge[-] {theta} {y}; 
		\edge[-] {prevprop} {y}; 
		\edge[-] {theta} {prevprop}; 
		\edge {thetaprior} {theta}; 
% 		\edge {p12bias} {pillar12}; 
% 		\edge {p12biasprior} {p12bias}; 
		\edge {prevpropprior} {prevprop}; 
		\plate {import} {(pillar12)} {{$\text{\gls*{ltla}\ }i,\ \text{week\ }w$}};
	\end{tikzpicture}
\end{center}
\vspace{-.25cm}
	\caption{Interoperable interface of debiasing output with a model parameterised by $\theta$ and with other data $Y$. (a) Full interoperable model. (b) Collapsed representation, in which the full model has been marginalized wrt $\biasparpill$. We use $\prevprop$ to denote the entire spatiotemporal collection of prevalence proportions $\prevprop_{1:I,1:W}$.}
	\label{fig:marginal_approx_lik_graph}
\end{figure}


==> graphs/import_debiased_lik_to_npi_model.tex <==
\begin{figure}[ht]
	\vspace{.4cm}
\begin{center}
    \begin{tikzpicture}
		\def\xlab{2.5cm}
		\def\ylab{1.2cm}
%  		\node[latent] (X) {$X_{i,t\in \mathcal{T}_w}$};
 		\node[latent] (X) {$X_{i,t \leq w}$};
 		\node[latent, right=of X] (infs) {$\Emwlocal$};
%  		\node[latent, right=of X] (Z) {$Z_{i,t > w_{\min}}$};
		\node[obs, right=4cm of infs] (debiased) {$\ntwofNlocal$};
% 		\node[const, right=of infs, yshift = .5cm, x] (debiasdist) {$p(\ntwofNlocal \mid \Emwlocal)$};
		\node[const, right=0.5cm of infs, yshift = .25cm] (debiasdist) {$p(\ntwofNlocal \mid \Emwlocal)$};
% 		\node[obs, below=of infs] (debiased) {$p(\ntwlocal \mid \Emwlocal)$};
%  		\node[latent, below=of infs] (theta) {$\datapar_t^\localsuper$};
%  		\edge {infs} {debiased}; 
%  		\draw[edge] (infs) -- (debiased) node[midway, above] {$p(\ntwofNlocal \mid \Emwlocal)$};
 		\edge {infs} {debiased} %node[midway, above] {$p(\ntwofNlocal \mid \Emwlocal)$};
 		\edge {X} {infs}; 
%  		$p(\ntwofNlocal \mid \Emwlocal)$
%  		\edge {theta} {data}; 
  		% \plate {wplate} {(infs)(debiased)(X)} {{$i$}}
	\end{tikzpicture}
\end{center}
\vspace{-.25cm}
	\caption{Interoperable model integrating $\mdebias$ prevalence likelihood into $\mnpi$. }
% 	The debiased data likelihood $p(\nttlocal \mid \mtlocal)$.}
	\label{fig:debiaslik_to_npi}
\end{figure}




\begin{figure}[ht]
	\vspace{.4cm}
\begin{center}
    \begin{tikzpicture}
		\def\xlab{2.5cm}
		\def\ylab{1.2cm}
%  		\node[latent] (X) {$X_{i,t\in \mathcal{T}_w}$};
 		\node[latent] (X) {$X_{i,t \leq w}$};
 		\node[latent, right=of X] (infs) {$\Emwlocal$};
%  		\node[latent, right=of X] (Z) {$Z_{i,t > w_{\min}}$};
		\node[obs, right=6cm of infs] (debiased) {$\ntwofNlocal$};
% 		\node[const, right=of infs, yshift = .5cm, x] (debiasdist) {$p(\ntwofNlocal \mid \Emwlocal)$};
		\node[const, right=0.25cm of infs, yshift = .25cm] (debiasdist) {$p(\ntwofNlocal \mid \mwlocal , \hat{\nu}_{i,w}, \delta_{J(i),w})$};
 		\node[latent, above=of debiased] (delta) {$\delta_{J(i),w}$};
\node[const, left=of delta] (delpri) {$\hat{\mu}_{J(i),w}, \hat{\sigma}^2_{J(i),w}$};
% 		\node[obs, below=of infs] (debiased) {$p(\ntwlocal \mid \Emwlocal)$};
%  		\node[latent, below=of infs] (theta) {$\datapar_t^\localsuper$};
%  		\edge {infs} {debiased}; 
%  		\draw[edge] (infs) -- (debiased) node[midway, above] {$p(\ntwofNlocal \mid \Emwlocal)$};
 		\edge {infs} {debiased} %node[midway, above] {$p(\ntwofNlocal \mid \Emwlocal)$};
 		\edge {delta} {debiased} %node[midway, above] {$p(\ntwofNlocal \mid \Emwlocal)$};
 		\edge {delpri} {delta} %node[midway, above] {$p(\ntwofNlocal \mid \Emwlocal)$};
 		\edge {X} {infs}; 
%  		$p(\ntwofNlocal \mid \Emwlocal)$
%  		\edge {theta} {data}; 
  		% \plate {wplate} {(infs)(debiased)(X)} {{$i$}}
	\end{tikzpicture}
\end{center}
\vspace{-.25cm}
	\caption{Interoperable model integrating weekly bias parameters $\delta_{J(i),w}$ from $\mdebias$ into $\mnpi$. }
% 	The debiased data likelihood $p(\nttlocal \mid \mtlocal)$.}
	\label{fig:debiaslik_to_npi_w_delta}
\end{figure}


==> graphs/prevalence_incidence_latents_v0.tex <==
\begin{figure}[ht]
	\vspace{.4cm}
\begin{center}
    \begin{tikzpicture}
		\def\xlab{2.5cm}
		\def\ylab{1.2cm}
		\node[latent]                               (infs) {$\infs$};
		\node[latent, right=of infs]              (incid) {$\inc$};
    	\node[latent, above=of incid, xshift = -1cm]              (imm) {$\imm$};
    	\node[latent, right=of incid, xshift = 0cm]              (mobility) {$\mobility$};
		\node[latent, left=of infs, yshift = 2cm]              (pcr) {$\pcr$};
		\node[latent, left=of infs, yshift = -2cm]              (lfd) {$\lfd$};
		\node[obs, left=of pcr, yshift = 1.75cm] (react) {$\react$};
		\node[obs, left=of pcr, yshift = 0cm] (ons) {$\ons$};
		\node[obs, left=of pcr, yshift = -1.75cm] (pillar12) {$\pill$};
		\node[obs, left=of lfd, yshift = 0cm] (lfdtesting) {$\lfdtest$};
		\node[obs, above=of imm, xshift = -1cm] (vax) {$\vax$};
		\node[obs, above=of imm, xshift = 1cm] (serology) {$\serology$};
		\node[obs, above=of incid, xshift = .8cm] (variant) {$\variant$};
		\node[obs, above=of incid, xshift = 2.5cm] (npi) {$\npi$};
		\node[obs, below=of incid, xshift = -1cm] (data) {$\data$};
		\node[obs, below=of mobility, xshift = 0cm] (mobdata) {$\mobilitydata$};
		\node[latent, left=.75cm of mobdata, xshift = 0cm] (theta) {$\datapar$};
		\node[latent, left=of lfdtesting] (lfdbias) {$\biasparlfd$};
		\node[const, left=of ons] (onsbias) {$\biasparons$};
		\node[latent, left=of pillar12] (p12bias) {$\biasparpill$};
		\edge[-] {lfd} {infs}; 
		\edge[-] {pcr} {infs}; 
		\edge[-] {infs} {incid}; 
		\edge {pcr} {react}; 
		\edge {pcr} {ons}; 
		\edge {pcr} {pillar12}; 
		\edge {lfd} {lfdtesting}; 
		\edge {npi} {incid}; 
		\edge {variant} {incid}; 
		\edge {lfdbias} {lfdtesting}; 
		\edge {p12bias} {pillar12};
		\edge {onsbias} {ons};
		\edge {infs} {data};
		\edge {incid} {data};
		\edge[-] {imm} {incid};
		\edge {vax} {imm};
		\edge {serology} {imm};
		\edge {theta} {data};
		\edge {theta} {mobdata};
		\edge {theta} {incid};
		\edge {theta} {mobility};
		\edge {npi} {mobility};
		\edge {mobility}{incid};
		\edge {mobility}{mobdata};
		\plate {rtplate} {(onsbias)(p12bias)(react)(theta)(variant)(npi)(serology)(mobility)(mobdata)} {{$r,t$}}
	\end{tikzpicture}
\end{center}
\vspace{-.25cm}
	\caption{Example of an interoperability model inferential DAG combining testing data, epidemic models and NPIs. See \namerefquote{sec:notation} for some details of node meaning. Note all quantities are implicitly indexed at a particular region $r$, timepoint $t$, with much spatiotemporal dependence (across $r$, $t$) left unspecified.}
	\label{fig:prev_incid_latent}
\end{figure}


==> graphs/spatiotemporal_with_debiased_input.tex <==
\begin{figure}[ht]
	\vspace{.4cm}
\begin{center}
    \begin{tikzpicture}
		\def\xlab{2.5cm}
		\def\ylab{1.2cm}
%  		\node[latent] (X) {$X_{i,t\in \mathcal{T}_w}$};
		\node[obs] (debiased) {$\hat{m}_{\localsub, w}, \hat{s}^2_{\localsub, w}$};
 		\node[latent, above=of debiased] (lambda) {$\lambda_{\localsub}$};
 		\node[latent, left=of lambda] (gamma) {$\B{\gamma}$};
 		\node[latent, right=of lambda] (omega) {$\omega_w$};
		\node[const, right=0.5cm of debiased] (debiasdist) {$\text{Normal}(\hat{m}_{\localsub, w} \mid \B{z}_{i}^T\B{\gamma} + \lambda_{\localsub} + \omega_w,\  \hat{s}^2_{\localsub, w})$};
% 		\node[obs, below=of infs] (debiased) {$p(\ntwlocal \mid \Emwlocal)$};
%  		\node[latent, below=of infs] (theta) {$\datapar_t^\localsuper$};
%  		\edge {infs} {debiased}; 
%  		\draw[edge] (infs) -- (debiased) node[midway, above] {$p(\ntwofNlocal \mid \Emwlocal)$};
 		\edge {lambda} {debiased} 
 		\edge {omega} {debiased} 
 		\edge {gamma} {debiased} 
%  		$p(\ntwofNlocal \mid \Emwlocal)$
%  		\edge {theta} {data}; 
  		\plate {iwplate} {(gamma)(debiased)(omega)(debiasdist)} {{$i,w$}}
	\end{tikzpicture}
\end{center}
\vspace{-.25cm}
	\caption{Interoperable model synthesising $\mdebias$ prevalence likelihood with $\mst$. }
% 	The debiased data likelihood $p(\nttlocal \mid \mtlocal)$.}
	\label{fig:debiaslik_to_st}
\end{figure}

